Determination of parameters of a potential model for tetraquark study by studying all S-wave mesons

The masses of low-lying S-wave mesons are evaluated in a constituent quark model (CQM) where the Cornell-like potential and one-gluon exchange spin-spin interaction are employed. To make the model applicable to both the light and heavy quark sectors, we introduce mass-dependent coupling coefficients. There are four free parameters in the model, which are determined by comparing the theoretical results with experimental data. The established model with one set of parameters may be applied to study higher excited meson states as well as multiquark systems in both the light and heavy quark sectors.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

